HippocamFLEX: FPGA Prototyping of Hippocampus-Inspired Architecture for Context-Aware Sequence Prediction

Unlike conventional architectures that treat memory as static pattern storage, the hippocampus organizes experience as ordered sequences and retrieves them through temporally compressed replay spanning prior, current, and anticipated states. This capacity of context-appropriate sequence prediction remains absent from conventional deep learning accelerators and existing neuromorphic fabrics. We present HippocamFLEX, a fully synthesizable digital implementation of these hippocampal computational principles, realized with SystemVerilog RTL on the AMD Zynq UltraScale+,XCZU9EG. The design maps the hippocampal trisynaptic pathway onto three pipeline stages: a Dentate Gyrus / Entorhinal Cortex (DG/EC) stage for hypervector proximity matching, a CA3 stage for context-gated recurrent sequence prediction with multi-phase temporal tagging, and a CA1 stage that integrates past, present, and predicted future events into a theta-sequence inspired output. While much brain-inspired hardware relies on analog mixed-signal design for energy efficiency, this work targets FPGA prototyping as a deliberate architectural choice: FPGAs offer rapid design-space exploration without tape-out cost, bit-exact determinism that simplifies verification. The design supports 64 events across 16 contexts and is verified on physical silicon across context-isolation, temporal-ordering, and mid-sequence sliding-window test cases and is inherently scalable to larger event and context sets.

==> ca1_stage_diagram.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  backgrounds,
  fit,
  decorations.pathreplacing
}

\begin{document}

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  % -- bus styles -------------------------------------------------------
  databus/.style  = {->, line width=1.5pt, draw=blue!70!black},
  ctrlbus/.style  = {->, line width=0.8pt, dashed, draw=red!58!black},
  buslab/.style   = {font=\sffamily\scriptsize\bfseries, fill=white,
                     inner sep=1.5pt, text=blue!72!black},
  % -- full bitonic sort network: fixed-latency pipelined block ---------
  sortnet/.style  = {draw=purple!62!black, fill=purple!6, thick,
                     minimum width=9.1cm, minimum height=3.0cm,
                     align=center, rounded corners=2pt},
  % -- locator boxes ----------------------------------------------------
  locHL/.style    = {draw=orange!78!black, fill=orange!68!black, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=white, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
  locDim/.style   = {draw=black!35, fill=black!8, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=black!50, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
]

% ||----------------------------------------------
% ||  (a) LOCATOR  -- CA1 highlighted in pipeline
% ||----------------------------------------------
\node[locDim]                         (locDG)  at (-2.5, 11.8) {DG/EC\\Stage~1};
\node[locDim,  below=0.5cm of locDG]  (locCA3)                  {CA3\\Stage~2};
\node[locHL,   below=0.5cm of locCA3] (locCA1)                  {CA1\\Stage~3};
\draw[->, line width=0.9pt, black!40]   (locDG.south)  -- (locCA3.north);
\draw[orange!65!black, ->, line width=1.2pt] (locCA3.south) -- (locCA1.north);
\node[font=\sffamily\bfseries\scriptsize, text=black!52, align=center]
  at (-2.5, 12.72) {\textit{(a) CA1}\\[-2pt]\textit{in pipeline}};

% vertical divider
\draw[black!20, dashed, thin] (0.0, 5.8) -- (0.0, 19.9);

% ||----------------------------------------------
% ||  DUAL INPUTS
% ||  CA1 receives the same EC input twice, as in biology:
% ||    poly-synaptic  EC -> DG -> CA3 -> CA1   (merged voltage array)
% ||    mono-synaptic  EC ---------> CA1        (DG/EC top-1 event one-hot)
% ||----------------------------------------------
\node[align=center] at (3.30, 19.62)
  {\textbf{Merged Voltage Array}\\[1pt]{\small (64\,$\times$\,8-bit, from CA3)}\\[1pt]
   {\scriptsize\itshape poly-synaptic path}};
\node[align=center] at (8.60, 19.62)
  {\textbf{EC Event One-Hot}\\[1pt]{\small (64-bit, from DG/EC)}\\[1pt]
   {\scriptsize\itshape mono-synaptic path}};

\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (3.30, 19.04) -- (3.30, 18.67);
\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (8.60, 19.04) -- (8.60, 18.67);

% ||----------------------------------------------
% ||  VP DETECT + EC FALLBACK
% ||  ca3_vp_onehot[i] = (merged[i] == 0x40);  ca3_has_vp = |ca3_vp_onehot
% ||  mismatch = |ec_onehot & ca3_has_vp & (ec_onehot != ca3_vp_onehot)
% ||  ca1_in[i] = (!ca3_has_vp & ec_onehot[i]) ? 0x40 : merged[i]
% ||  Box: x=[1.20, 10.30], y=[17.20, 18.65]
% ||----------------------------------------------
\draw[fill=teal!5, draw=teal!62!black, thick, rounded corners=2pt]
  (1.20, 17.20) rectangle (10.30, 18.65);
\fill[teal!58!black] (1.20, 18.20) rectangle (10.30, 18.65);
\node[text=white, font=\sffamily\bfseries\normalsize] at (5.75, 18.42)
  {VP Detect \& EC Fallback\quad{\normalfont\small(mono/poly convergence)}};

% -- left: scan merged array for the CA3 present tag ---------------------
\draw[fill=blue!7, draw=blue!52!black, thick, rounded corners=1.5pt]
  (1.50, 17.66) rectangle (5.55, 18.06);
\node[font=\sffamily\scriptsize\bfseries, text=blue!62!black] at (3.52, 17.86)
  {any \texttt{merged[}$i$\texttt{]}\,$=$\,\texttt{0x40}\,?};   % header already says VP Detect

% -- right: fallback mux -------------------------------------------------
\draw[fill=green!8, draw=green!55!black, thick, rounded corners=1.5pt]
  (5.95, 17.66) rectangle (10.00, 18.06);
\node[font=\sffamily\scriptsize\bfseries, text=green!58!black] at (7.97, 17.86)
  {no VP\;$\wedge$\;\texttt{ec[}$i$\texttt{]}\;$\rightarrow$\;inject \texttt{0x40}};

\draw[->, teal!55!black, line width=0.8pt] (5.55, 17.86) -- (5.95, 17.86);

\node[font=\sffamily\tiny\itshape, text=teal!52!black] at (5.75, 17.42)
  {EC event stands in as PRESENT when the CA3 MCAM misses; otherwise CA3 passes through unchanged};

% -- mismatch flag: EC and CA3 both have an opinion and they disagree ----
\draw[databus] (10.30, 17.86) -- (10.92, 17.86);
\node[font=\sffamily\scriptsize\bfseries, text=red!58!black, anchor=west,
      align=left] at (10.96, 17.86)
  {\texttt{mismatch}\\[-1pt]{\tiny EC\,$\neq$\,CA3 VP}};

% ||----------------------------------------------
% ||  ARROW  fallback -> sort network
% ||----------------------------------------------
\draw[databus] (5.75, 17.18) -- (5.75, 16.62);
\node[buslab, anchor=west] at (5.88, 16.90) {corrected voltage array};

% ||----------------------------------------------
% ||  FULL BITONIC SORT NETWORK   (TOP-K = 64, full ordering)
% ||  Pipelined compare-exchange network, 64 lanes.
% ||  NUM_STAGES = log2(64)*(log2(64)+1)/2 = 21 -> 21+2 = 23 cycles, fixed.
% ||  Emits the complete descending ranking in a single cycle: highest score
% ||  (VF2 = 0xC0) lands at rank 0, decayed past residuals at the tail.
% ||  8-lane schematic below is representative of the full 64-lane network.
% ||  Box: x=[1.20, 10.30], y=[13.60, 16.60]
% ||----------------------------------------------
\draw[fill=purple!6, draw=purple!62!black, thick, rounded corners=2pt]
  (1.20, 13.60) rectangle (10.30, 16.60);
\fill[purple!58!black] (1.20, 16.10) rectangle (10.30, 16.60);
\node[text=white, font=\sffamily\bfseries\normalsize] at (5.75, 16.35)
  {Full Bitonic Sort Network\quad{\normalfont\small(64 lanes, {\ttfamily TOP\_K}\,=\,64)}};
\node[font=\sffamily\scriptsize\bfseries, text=purple!62!black] at (5.75, 15.88)
  {21 compare--exchange stages\;$\cdot$\;complete ranking emitted in one cycle};

% -- lanes (8 shown; y_i = 15.55 - 0.15 i) -------------------------------
\foreach \i in {0,...,7}{
  \draw[purple!30!black, line width=0.45pt]
    (2.10, {15.55-0.15*\i}) -- (9.40, {15.55-0.15*\i});
}

% -- phase separators (bitonic phases: 1 | 2 | 3) ------------------------
\foreach \sepx in {3.375, 5.475}{
  \draw[purple!22!black, dashed, line width=0.3pt]
    (\sepx, 15.68) -- (\sepx, 14.36);
}

% -- compare-exchange connectors, one column per stage -------------------
% partner distance j:   1 |  2   1  |  4   2   1
\foreach \sx/\pairs in {%
    2.85/{0/1, 2/3, 4/5, 6/7},
    3.90/{0/2, 1/3, 4/6, 5/7},
    4.95/{0/1, 2/3, 4/5, 6/7},
    6.00/{0/4, 1/5, 2/6, 3/7},
    7.05/{0/2, 1/3, 4/6, 5/7},
    8.10/{0/1, 2/3, 4/5, 6/7}}{
  \foreach \a/\b in \pairs{
    \draw[purple!64!black, line width=0.8pt]
      (\sx, {15.55-0.15*\a}) -- (\sx, {15.55-0.15*\b});
    \fill[purple!64!black] (\sx, {15.55-0.15*\a}) circle (0.05);
    \fill[purple!64!black] (\sx, {15.55-0.15*\b}) circle (0.05);
  }
}

% -- per-stage partner distance j ---------------------------------------
\foreach \sx/\jv in {2.85/1, 3.90/2, 4.95/1, 6.00/4, 7.05/2, 8.10/1}{
  \node[font=\sffamily\tiny, text=purple!52!black] at (\sx, 14.24) {$j{=}\jv$};
}
\node[font=\sffamily\tiny\itshape, text=purple!48!black, anchor=west]
  at (9.52, 15.55) {rank 0};
\node[font=\sffamily\tiny\itshape, text=purple!48!black, anchor=west]
  at (9.52, 14.50) {rank 63};

% -- latency note --------------------------------------------------------
\node[font=\sffamily\scriptsize\bfseries, text=purple!68!black] at (5.75, 13.98)
  {Fixed 23-cycle pipeline\;--\;latency independent of active event count};

% ||----------------------------------------------
% ||  ARROW  sort network -> ranked output bus
% ||----------------------------------------------
\draw[databus] (5.75, 13.58) -- (5.75, 12.98);
\node[buslab, anchor=west] at (5.88, 13.28) {sorted address + score arrays};

% ||----------------------------------------------
% ||  RANKED OUTPUT BUS
% ||  Rank slot i carries (addr[i], score[i]): which event placed at rank i
% ||  and the merged score that put it there.
% ||  Box: x=[0.80, 10.70], y=[12.25, 12.95]
% ||----------------------------------------------
\draw[fill=blue!8, draw=blue!55!black, thick]
  (0.80, 12.25) rectangle (10.70, 12.95);
\fill[blue!70!black] (0.80, 12.65) rectangle (10.70, 12.95);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (5.75, 12.80)
  {Ranked Output Bus\quad(rank slot $i$ holds \texttt{addr[}$i$\texttt{]} and \texttt{score[}$i$\texttt{]}, descending)};
% representative rank slots (6 of 64 shown)
\foreach \i/\lbl in {0/{rank 0},  1/{rank 1},  2/${{\cdots}}$,
                     3/{rank $i$},  4/${{\cdots}}$,  5/{rank 63}}{
  \draw[fill=blue!16, draw=blue!42!black, thin]
    ({1.20+\i*1.48}, 12.30) rectangle ({1.20+\i*1.48+1.25}, 12.58);
  \node[font=\sffamily\scriptsize, text=blue!65!black]
    at ({1.825+\i*1.48}, 12.44) {\lbl};
}

% ||----------------------------------------------
% ||  ARROW  ranked bus -> positional rank latch
% ||----------------------------------------------
\draw[databus] (5.75, 12.23) -- (5.75, 11.62);
\node[buslab, anchor=west] at (5.88, 11.92) {64 rank slots};

% ||----------------------------------------------
% ||  POSITIONAL RANK LATCH
% ||  The network already emits the full ordering, so the rank INDEX is the
% ||  theta phase. No edge detector and no running counter are required:
% ||  a scored slot writes its index straight into that event's register.
% ||  Box: x=[1.50, 10.00], y=[9.95, 11.60]
% ||----------------------------------------------
\draw[fill=cyan!6, draw=cyan!55!black, thick, rounded corners=2pt]
  (1.50, 9.95) rectangle (10.00, 11.60);
\fill[cyan!62!black] (1.50, 11.10) rectangle (10.00, 11.60);
\node[text=white, font=\sffamily\bfseries\normalsize] at (5.75, 11.35)
  {Positional Rank Latch};

% -- rule 1: scored slot -> rank becomes the timestamp -------------------
\draw[fill=green!8, draw=green!55!black, thick, rounded corners=1.5pt]
  (1.75, 10.62) rectangle (9.75, 11.00);
\node[font=\sffamily\scriptsize\bfseries, text=green!58!black] at (5.75, 10.81)
  {\texttt{score[}$i$\texttt{]}\,$\neq$\,0\quad$\rightarrow$\quad
   \texttt{ts[addr[}$i$\texttt{]]}\,$\leftarrow$\,$i$,\quad flag\,$\leftarrow$\,1};

% -- rule 2: unscored slot -> sentinel -----------------------------------
\draw[fill=red!6, draw=red!52!black, thick, rounded corners=1.5pt]
  (1.75, 10.16) rectangle (9.75, 10.54);
\node[font=\sffamily\scriptsize\bfseries, text=red!58!black] at (5.75, 10.35)
  {\texttt{score[}$i$\texttt{]}\,$=$\,0\quad$\rightarrow$\quad
   \texttt{ts}\,$\leftarrow$\,\texttt{0x3F},\quad flag\,$\leftarrow$\,0};

\node[font=\sffamily\tiny\itshape, text=cyan!52!black] at (5.75, 10.03)
  {rank index \textit{is} the theta phase\;--\;no pulse detector, no position counter};

% ||----------------------------------------------
% ||  ARROW  latch -> timestamp registers
% ||----------------------------------------------
\draw[databus] (5.75, 9.93) -- (5.75, 9.42);
\draw[blue!65!black, line width=1.5pt] (5.62,9.80) -- (5.88,9.56);
\node[buslab, anchor=west] at (5.92, 9.68) {rank $\rightarrow$ event};

% ||----------------------------------------------
% ||  TIMESTAMP REGISTERS   (64 x 6-bit flip-flop array)
% ||  Written once per recall from the ranked bus. Inactive events keep the
% ||  sentinel 0x3F (= 63, most past).
% ||  Box: x=[0.80, 10.70], y=[7.55, 9.40]
% ||----------------------------------------------
\draw[fill=red!5, draw=red!55!black, ultra thick, rounded corners=2pt]
  (0.80, 7.55) rectangle (10.70, 9.40);
\fill[red!58!black] (0.80, 8.88) rectangle (10.70, 9.40);
\node[text=white, font=\sffamily\bfseries\normalsize] at (5.75, 9.14)
  {Timestamp Registers\quad($64\times6$-bit) + Sorted Event Flags};

% -- worked example: score tier -> assigned rank ------------------------
\foreach \i/\tier/\rk in {0/{VF2 (0xC0)}/{0},
                          1/{VF1 (0x80)}/{1},
                          2/{VP (0x40)}/{2},
                          3/{past decay}/{3\,$\cdots$},
                          4/{inactive (0)}/{0x3F}}{
  \draw[fill=red!4, draw=red!38!black, thin, rounded corners=1.5pt]
    ({1.15+\i*1.90}, 8.14) rectangle ({1.15+\i*1.90+1.72}, 8.72);
  \node[font=\sffamily\tiny\bfseries, text=red!62!black]
    at ({2.01+\i*1.90}, 8.55) {\tier};
  \node[font=\sffamily\scriptsize\bfseries, text=red!72!black]
    at ({2.01+\i*1.90}, 8.31) {rank \rk};
}
\node[font=\sffamily\scriptsize\itshape, text=red!52!black]
  at (5.75, 7.80)
  {higher merged score $\rightarrow$ lower rank $\rightarrow$ further in the future};

% ||----------------------------------------------
% ||  ARROWS  timestamp registers -> output blocks
% ||----------------------------------------------
\draw[databus] (3.50, 7.53) -- (3.50, 6.82);
\draw[blue!65!black, line width=1.5pt] (3.38,7.31) -- (3.62,7.07);
\node[buslab, anchor=east] at (3.44, 7.19) {64-bit};

\draw[databus] (8.25, 7.53) -- (8.25, 6.82);
\draw[blue!65!black, line width=1.5pt] (8.13,7.31) -- (8.37,7.07);
\node[buslab, anchor=west] at (8.38, 7.19) {64\,$\times$\,6-bit};

% ||----------------------------------------------
% ||  OUTPUT BLOCKS
% ||----------------------------------------------
% Ordered Event Sequence
\draw[fill=green!12, draw=green!60!black, ultra thick, rounded corners=2pt]
  (1.10, 5.82) rectangle (5.90, 6.80);
\fill[green!58!black] (1.10, 6.35) rectangle (5.90, 6.80);
\node[text=white, font=\sffamily\bfseries\normalsize] at (3.50, 6.58)
  {Sorted Event Flags};
\node[font=\sffamily\scriptsize\bfseries, text=green!62!black] at (3.50, 6.16)
  {events in temporal order};
\node[font=\sffamily\tiny\itshape, text=green!55!black] at (3.50, 5.96)
  {active flags (64-bit)};

% Event Timestamps
\draw[fill=green!12, draw=green!60!black, ultra thick, rounded corners=2pt]
  (6.10, 5.82) rectangle (10.40, 6.80);
\fill[green!58!black] (6.10, 6.35) rectangle (10.40, 6.80);
\node[text=white, font=\sffamily\bfseries\normalsize] at (8.25, 6.58)
  {Event Timestamps};
\node[font=\sffamily\scriptsize\bfseries, text=green!62!black] at (8.25, 6.16)
  {one rank per event (64 values)};
\node[font=\sffamily\tiny\itshape, text=green!55!black] at (8.25, 5.96)
  {rank 0\,=\,most future\;\;$\cdots$\;\;rank 63\,=\,most past};

% ||----------------------------------------------
% ||  PANEL BOUNDING BOX
% ||----------------------------------------------
\begin{scope}[on background layer]
  \node[draw=black!40, thick, dashed, inner sep=0.28cm, rounded corners=3pt,
        fit={(0.50,5.60)(12.45,20.30)}] (bboxB) {};
\end{scope}
\node[fill=white, inner sep=2pt, text=black!58,
      font=\sffamily\bfseries\scriptsize] at (bboxB.north)
  {(b)~CA1 internal block diagram};

% ||----------------------------------------------
% ||  OUTER BOUNDING BOX
% ||----------------------------------------------
\begin{scope}[on background layer]
  \node[draw=black!45, thick, dashed, inner sep=0.42cm, rounded corners=4pt,
        fit={(-1.10,5.28)(12.85,21.00)}] (bbox) {};
\end{scope}
\node[fill=white, inner sep=3pt, text=black!62, font=\sffamily\bfseries\small]
  at (bbox.north)
  {CA1 Stage\quad Temporal Integration \& Theta-Inspired Discrete Phase Sequence Output };

\end{tikzpicture}

\end{document}


==> ca3_stage_diagram.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  backgrounds,
  fit,
  decorations.pathreplacing
}

\begin{document}

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  % -- bus styles ---------------------------
  databus/.style  = {->, line width=1.5pt, draw=blue!70!black},
  ctrlbus/.style  = {->, line width=0.8pt, dashed, draw=orange!58!black},
  buslab/.style   = {font=\ttfamily\scriptsize\bfseries, fill=white,
                     inner sep=1.5pt, text=blue!72!black},
  % -- locator boxes -----------------------------------------------------
  locHL/.style    = {draw=green!80!black, fill=green!68!black, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=white, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
  locDim/.style   = {draw=black!35, fill=black!8, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=black!50, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
]

% ||----------------------------------------------
% ||  (a) LOCATOR  -- CA3 highlighted in pipeline
% ||----------------------------------------------
\node[locDim]                        (locDG)  at (-2.5, 11.6) {DG/EC\\Stage~1};
\node[locHL, below=0.5cm of locDG]   (locCA3)                  {CA3\\Stage~2};
\node[locDim, below=0.5cm of locCA3] (locCA1)                  {CA1\\Stage~3};
\draw[->, line width=0.9pt, black!40] (locDG.south) -- (locCA3.north);
\draw[databus, line width=1.2pt]      (locCA3.south) -- (locCA1.north);
\node[font=\sffamily\bfseries\scriptsize, text=black!52, align=center]
  at (-2.5, 12.65) {\textit{(a) CA3}\\[-2pt]\textit{in pipeline}};

% vertical divider (panels a / b)
\draw[black!20, dashed, thin] (-0.85, 5.9) -- (-0.85, 17.4);   % moved off the panel-(b) frame

% panel (b) title lives on bboxB.north label below

% ||----------------------------------------------
% ||  INPUT LABELS -- panel (b)
% ||----------------------------------------------
\node[align=center] at (2.30, 17.02)
  {\textbf{Winner Event}\\[1pt]{\ttfamily\scriptsize (64\,b one-hot, from DG/EC)}};
\node[align=center] at (6.50, 17.02)
  {\textbf{Context ID}\\[1pt]{\ttfamily\scriptsize (16\,b one-hot, from DG/EC)}};
\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (2.30, 16.66) -- (2.30, 16.35);
\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (6.50, 16.66) -- (6.50, 16.35);

% ||----------------------------------------------
% ||  EVENT–EVENT LINK TABLE    64×64 b FF register file
% ||  Row i, bit j = 1  ⟹  event-i is followed by event-j
% ||  scope shift -> (0.50, 12.80);  front face = (0,0)->(3.6, 3.8)
% ||----------------------------------------------
\begin{scope}[shift={(0.50, 12.80)}, yscale=0.85]  % 15% shorter -> input labels clear the table
  % shadow layers
  \draw[fill=blue!4,  draw=blue!28!black, thick] (0.35,0.35) rectangle (3.95,4.15);
  \draw[fill=blue!9,  draw=blue!40!black, thick] (0.18,0.18) rectangle (3.78,3.98);
  % front face
  \draw[fill=blue!15, draw=blue!72!black, ultra thick] (0,0) rectangle (3.6,3.8);
  % bit-cell grid (rows = events, cols = events)
  \begin{scope}
    \clip (0.02,0.02) rectangle (3.58,3.26);
    \draw[step=0.28cm, blue!16, very thin] (0,0) grid (3.6,3.3);
    \foreach \wy in {0.38,0.76,1.14,1.52,1.90,2.28,2.66,3.04}{
      \draw[blue!36!black, line width=0.50pt] (0.02,\wy) -- (3.58,\wy);
    }
  \end{scope}
  \fill[blue!76!black] (0,3.28) rectangle (3.6,3.8);
  \node[text=white, font=\sffamily\bfseries\small] at (1.8,3.54)
    {Event--Event Link Table};
  \node[font=\ttfamily\small\bfseries, text=blue!70!black, fill=blue!15, inner sep=1pt] at (1.8,1.20) {$64\times64$\,b};
  \node[font=\sffamily\scriptsize, text=blue!55!black, fill=blue!15, inner sep=1pt] at (1.8,0.80) {FF register file};
  \node[font=\sffamily\scriptsize\itshape, text=blue!45!black, fill=blue!15, inner sep=1pt] at (1.8,0.38)
    {event $\to$ event co-occurrence};
  \node[font=\ttfamily\tiny, text=blue!55!black, anchor=east] at (-0.08,1.52) {\textit{WL}};
  \draw[->,blue!45!black,very thin] (-0.06,1.52)--(0.04,1.52);
  \node[font=\ttfamily\tiny, text=blue!55!black] at (2.8,3.30) {\textit{BL}};
  \draw[->,blue!45!black,very thin] (2.8,3.30)--(2.8,3.18);
\end{scope}
\coordinate (evtmem_bot) at (2.30, 12.80);

% ||----------------------------------------------
% ||  CONTEXT GATE TABLE    64×16 b FF register file
% ||  Row j, bit k = 1  ⟹  event-j is valid inside context-k
% ||  scope shift -> (4.70, 12.80);  front face = (0,0)->(3.6, 3.8)
% ||----------------------------------------------
\begin{scope}[shift={(4.70, 12.80)}, yscale=0.85]
  \draw[fill=blue!4,  draw=blue!28!black, thick] (0.35,0.35) rectangle (3.95,4.15);
  \draw[fill=blue!9,  draw=blue!40!black, thick] (0.18,0.18) rectangle (3.78,3.98);
  \draw[fill=blue!15, draw=blue!72!black, ultra thick] (0,0) rectangle (3.6,3.8);
  \begin{scope}
    \clip (0.02,0.02) rectangle (3.58,3.26);
    \draw[step=0.28cm, blue!16, very thin] (0,0) grid (3.6,3.3);
    \foreach \wy in {0.38,0.76,1.14,1.52,1.90,2.28,2.66,3.04}{
      \draw[blue!36!black, line width=0.50pt] (0.02,\wy) -- (3.58,\wy);
    }
  \end{scope}
  \fill[blue!76!black] (0,3.28) rectangle (3.6,3.8);
  \node[text=white, font=\sffamily\bfseries\small] at (1.8,3.54)
    {Context Gate Table};
  \node[font=\ttfamily\small\bfseries, text=blue!70!black, fill=blue!15, inner sep=1pt] at (1.8,1.20) {$64\times16$\,b};
  \node[font=\sffamily\scriptsize, text=blue!55!black, fill=blue!15, inner sep=1pt] at (1.8,0.80) {FF register file};
  \node[font=\sffamily\scriptsize\itshape, text=blue!45!black, fill=blue!15, inner sep=1pt] at (1.8,0.38)
    {event valid in context?};
  \node[font=\ttfamily\tiny, text=blue!55!black, anchor=east] at (-0.08,1.52) {\textit{WL}};
  \draw[->,blue!45!black,very thin] (-0.06,1.52)--(0.04,1.52);
  \node[font=\ttfamily\tiny, text=blue!55!black] at (2.8,3.30) {\textit{BL}};
  \draw[->,blue!45!black,very thin] (2.8,3.30)--(2.8,3.18);
\end{scope}
\coordinate (ctxmem_bot) at (6.50, 12.80);

% ||----------------------------------------------
% ||  ARROWS  memories -> Context Gate Register
% ||----------------------------------------------
\draw[databus] (2.30, 12.78) -- (2.30, 12.22);
\draw[blue!65!black, line width=1.5pt] (2.18,12.56) -- (2.42,12.34);
\node[buslab, anchor=west] at (2.46, 12.45) {co-occurrence row};

\draw[databus] (6.50, 12.78) -- (6.50, 12.22);
\draw[blue!65!black, line width=1.5pt] (6.38,12.56) -- (6.62,12.34);
\node[buslab, anchor=west] at (6.66, 12.45) {gate row};

% ||----------------------------------------------
% ||  CONTEXT GATE REGISTER   (breaks 18k-AND feedback cone)
% ||  Latches context gate mask once at inference start; context is stable
% ||  Box: x=[0.50, 8.30], y=[11.05, 12.20]
% ||----------------------------------------------
\draw[fill=green!6, draw=green!55!black, thick, rounded corners=2pt]
  (0.50, 11.05) rectangle (8.30, 12.20);
\fill[green!52!black] (0.50, 11.72) rectangle (8.30, 12.20);
\node[text=white, font=\sffamily\bfseries\normalsize] at (4.40, 11.96)
  {Context Gate Register};
% D flip-flop symbol (registered once per inference)
\draw[fill=green!8, draw=green!50!black, thick]
  (0.62, 11.13) rectangle (1.42, 11.65);
\node[font=\sffamily\small\bfseries, text=green!68!black] at (1.00, 11.42) {D};
\draw[fill=green!46!black]
  (0.62,11.13) -- (0.62,11.38) -- (0.86,11.255) -- cycle;
% annotation
\node[font=\sffamily\scriptsize, text=green!58!black] at (4.90, 11.38)
  {latched once at recall start (context held stable)};

% ||----------------------------------------------
% ||  ARROWS  gate register -> 8-step propagator
% ||----------------------------------------------
\draw[databus] (4.40, 11.03) -- (4.40, 10.42);
\node[buslab, anchor=west] at (4.52, 10.72) {context-gated neighbour mask};  % no longer covers the arrow

% ||----------------------------------------------
% ||  8-STEP PROPAGATOR   (recurrent heteroassociative activation)
% ||  Active Set  ←  Active Set  ∪  (context-gated neighbours)
% ||  Box: x=[0.50, 8.30], y=[8.88, 10.40]
% ||----------------------------------------------
\draw[fill=orange!7, draw=orange!52!black, thick, rounded corners=2pt]
  (0.50, 8.88) rectangle (8.30, 10.40);
\fill[orange!55!black] (0.50, 9.92) rectangle (8.30, 10.40);
\node[text=white, font=\sffamily\bfseries\normalsize] at (4.40, 10.16)
  {8-Step Propagator};
\node[font=\sffamily\scriptsize, text=orange!65!black] at (4.40, 9.58)
  {Active Set $\leftarrow$ Active Set $\cup$ (context-gated neighbours)};
\node[font=\ttfamily\scriptsize\bfseries, text=orange!70!black] at (4.40, 9.20)
  {8 fixed clock cycles};
% -- feedback arc on right side (loop ×8)
\draw[orange!52!black, ->, line width=1.2pt]
  (8.30, 9.64) .. controls (9.10,9.64) and (9.10,11.64) .. (8.30,11.64);
\node[font=\sffamily\scriptsize\bfseries, text=orange!55!black]
  at (7.55, 9.20) {loop $\times$8};  % moved inside panel (b), next to the arc

% ||----------------------------------------------
% ||  ARROWS  propagator -> Activated Event Set
% ||----------------------------------------------
\draw[databus] (4.40, 8.86) -- (4.40, 8.22);
\draw[blue!65!black, line width=1.5pt] (4.28,8.62) -- (4.52,8.38);
\node[buslab, anchor=west] at (4.56, 8.50) {64 activated flags};

% ||----------------------------------------------
% ||  ACTIVATED EVENT SET   (OR-accumulated result after 8 steps)
% ||  Box: x=[1.20, 7.60], y=[7.00, 8.20]
% ||----------------------------------------------
\draw[fill=blue!13, draw=blue!68!black, ultra thick, rounded corners=2pt]
  (1.20, 7.00) rectangle (7.60, 8.20);
\fill[blue!70!black] (1.20, 7.68) rectangle (7.60, 8.20);
\node[text=white, font=\sffamily\bfseries\normalsize] at (4.40, 7.94)
  {Activated Event Set};
\node[font=\ttfamily\small\bfseries, text=blue!68!black] at (4.40, 7.34)
  {all events reachable in this context (64\,b)};

% ||----------------------------------------------
% ||  ROUTING: Activated Event Set  ->  Panel (c)
% ||  Right side of output block -> horizontal -> vertical bus up left of panel (c)
% ||----------------------------------------------
% horizontal segment to panel (c) boundary
\draw[blue!65!black, line width=1.8pt] (7.60, 7.60) -- (9.05, 7.60) -- (9.05, 15.22);  % bus now runs in the gutter between panels
\node[buslab, anchor=south, font=\ttfamily\tiny\bfseries] at (8.32, 7.64) {active set};
% vertical bus running up the left edge of panel (c)
% (vertical bus merged into the path above; was on top of the box edges at x=9.42)

% ||----------------------------------------------
% ||  VERTICAL DIVIDER (panels b / c)
% ||----------------------------------------------
% (b/c divider removed: panel frames already separate b and c, and the bus uses this gutter)

% panel (c) title lives on bboxC.north label below

% ||----------------------------------------------
% ||  INPUT LABEL -- Context ID into panel (c)
% ||----------------------------------------------
\node[align=center] at (11.65, 17.08)
  {\textbf{Context ID}};
\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (11.65, 16.88) -- (11.65, 16.62);

% ||----------------------------------------------
% ||  TEMPORAL SEQUENCE MEMORY    64×16×6 b FF register file
% ||  Each cell stores the time-position index for that (event, context) pair
% ||  scope shift -> (9.55, 13.70);  front face = (0,0)->(4.2, 3.1)
% ||----------------------------------------------
\begin{scope}[shift={(9.55, 13.95)}, yscale=0.78]  % shorter + raised: room above and below
  \draw[fill=blue!4,  draw=blue!28!black, thick] (0.30,0.30) rectangle (4.50,3.40);
  \draw[fill=blue!9,  draw=blue!40!black, thick] (0.15,0.15) rectangle (4.35,3.25);
  \draw[fill=blue!15, draw=blue!72!black, ultra thick] (0,0) rectangle (4.2,3.1);
  \begin{scope}
    \clip (0.02,0.02) rectangle (4.18,2.62);
    \draw[step=0.28cm, blue!16, very thin] (0,0) grid (4.2,2.65);
    \foreach \wy in {0.36,0.72,1.08,1.44,1.80,2.16,2.52}{
      \draw[blue!36!black, line width=0.50pt] (0.02,\wy) -- (4.18,\wy);
    }
  \end{scope}
  \fill[blue!76!black] (0,2.62) rectangle (4.2,3.1);
  \node[text=white, font=\sffamily\bfseries\small] at (2.1,2.86)
    {Temporal Sequence MCAM};
  \node[font=\ttfamily\small\bfseries, text=blue!70!black, fill=blue!15, inner sep=1pt] at (2.1,1.30)
    {$64\times16\times6$\,b};
  \node[font=\sffamily\scriptsize, text=blue!55!black, fill=blue!15, inner sep=1pt] at (2.1,0.85) {FF register file};
  \node[font=\sffamily\scriptsize\itshape, text=blue!45!black, fill=blue!15, inner sep=1pt] at (2.1,0.40)
    {time-index per (event, context)};
  \node[font=\ttfamily\tiny, text=blue!55!black, anchor=east] at (-0.08,1.44) {\textit{WL}};
  \draw[->,blue!45!black,very thin] (-0.06,1.44)--(0.04,1.44);
  \node[font=\ttfamily\tiny, text=blue!55!black] at (3.3,2.64) {\textit{BL}};
  \draw[->,blue!45!black,very thin] (3.3,2.64)--(3.3,2.52);
\end{scope}
\coordinate (tcam_bot) at (11.65, 13.95);  % absolute bottom-centre of front face

% -- branch from vertical bus into TCAM left body  (activated events row address)
\draw[databus] (9.05, 15.22) -- (9.53, 15.22);   % bus corner -> MCAM row address (was a 1.5 mm stub)

% (activated events branch into TCAM drawn below)

% ||----------------------------------------------
% ||  ARROWS: TCAM -> 3-counter fan-out    (6-bit time index t_ref)
% ||----------------------------------------------
\draw[blue!65!black, line width=1.5pt] (11.65, 13.93) -- (11.65, 13.50);
\draw[blue!65!black, line width=1.5pt] (10.30, 13.50) -- (14.30, 13.50);
\foreach \cx in {10.30, 12.30, 14.30}{
  \draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (\cx, 13.50) -- (\cx, 13.20);
}
\node[buslab, anchor=west] at (11.72, 13.73) {6-b time index $(t_{\rm ref})$};

% ||----------------------------------------------
% ||  THREE-COUNTER PHASE OSCILLATOR
% ||  All three share one clock but run at different effective speeds.
% ||  Counters sweep looking for matched time-index among activated events.
% ||  y=[12.00, 13.18]
% ||----------------------------------------------
% Present Counter  (÷1 -- full speed; finds anchor event time-code)
\draw[fill=purple!8, draw=purple!60!black, thick, rounded corners=2pt]
  (9.42, 12.00) rectangle (11.18, 13.18);
\fill[purple!64!black] (9.42, 12.70) rectangle (11.18, 13.18);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (10.30, 12.94)
  {Present CNTR};
\node[font=\ttfamily\scriptsize, text=purple!68!black] at (10.30, 12.50)
  {speed $\div 1$};
\node[font=\sffamily\tiny\itshape, text=purple!55!black] at (10.30, 12.22)
  {sweeps for anchor};

% Near-Future Counter  (÷2 -- half speed; initialized from t_ref)
\draw[fill=purple!8, draw=purple!60!black, thick, rounded corners=2pt]
  (11.42, 12.00) rectangle (13.18, 13.18);
\fill[purple!64!black] (11.42, 12.70) rectangle (13.18, 13.18);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (12.30, 12.94)
  {Future-1 CNTR};
\node[font=\ttfamily\scriptsize, text=purple!68!black] at (12.30, 12.50)
  {speed $\div 2$};
\node[font=\sffamily\tiny\itshape, text=purple!55!black] at (12.30, 12.22)
  {from $t_{\rm ref}\!+\!1$};

% Far-Future Counter  (÷4 -- quarter speed; initialized from t_ref)
\draw[fill=purple!8, draw=purple!60!black, thick, rounded corners=2pt]
  (13.42, 12.00) rectangle (15.18, 13.18);
\fill[purple!64!black] (13.42, 12.70) rectangle (15.18, 13.18);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (14.30, 12.94)
  {Future-2 CNTR};
\node[font=\ttfamily\scriptsize, text=purple!68!black] at (14.30, 12.50)
  {speed $\div 4$};
\node[font=\sffamily\tiny\itshape, text=purple!55!black] at (14.30, 12.22)
  {from $t_{\rm ref}\!+\!2$};

% ||----------------------------------------------
% ||  ARROWS: counters -> voltage tag blocks
% ||----------------------------------------------
\foreach \cx in {10.30, 12.30, 14.30}{
  \draw[databus] (\cx, 11.98) -- (\cx, 11.42);
}

% ||----------------------------------------------
% ||  VOLTAGE TAG BLOCKS   (held in register until next inference)
% ||  Tag is written on counter match; held in register so CA1 sees it even
% ||  after the predictor returns to idle.
% ||  y=[10.32, 11.40]
% ||----------------------------------------------
% Present Tag   VP = 0x40
\draw[fill=orange!8, draw=orange!55!black, thick, rounded corners=2pt]
  (9.42, 10.32) rectangle (11.18, 11.40);
\fill[orange!60!black] (9.42, 11.00) rectangle (11.18, 11.40);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (10.30, 11.20)
  {Present Tag};
\node[font=\ttfamily\scriptsize\bfseries, text=orange!72!black]
  at (10.30, 10.64) {VP\,=\,0x40};

% Near-Future Tag   VF1 = 0x80
\draw[fill=orange!8, draw=orange!55!black, thick, rounded corners=2pt]
  (11.42, 10.32) rectangle (13.18, 11.40);
\fill[orange!60!black] (11.42, 11.00) rectangle (13.18, 11.40);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (12.30, 11.20)
  {Future-1 Tag};
\node[font=\ttfamily\scriptsize\bfseries, text=orange!72!black]
  at (12.30, 10.64) {VF1\,=\,0x80};

% Far-Future Tag   VF2 = 0xC0
\draw[fill=orange!8, draw=orange!55!black, thick, rounded corners=2pt]
  (13.42, 10.32) rectangle (15.18, 11.40);
\fill[orange!60!black] (13.42, 11.00) rectangle (15.18, 11.40);
\node[text=white, font=\sffamily\bfseries\scriptsize] at (14.30, 11.20)
  {Future-2 Tag};
\node[font=\ttfamily\scriptsize\bfseries, text=orange!72!black]
  at (14.30, 10.64) {VF2\,=\,0xC0};

% ||----------------------------------------------
% ||  PAST ACTIVITY TRACKER   64×8-b decaying voltage registers
% ||  Anchor event -> charged to 0xFF; all others decay −4 LSB per cycle.
% ||  Only the DG/EC winner (anchor) is fed in -- not the full activated set.
% ||  Box: x=[15.55, 19.10], y=[10.32, 14.08]
% ||----------------------------------------------
\draw[fill=cyan!6, draw=cyan!55!black, thick, rounded corners=2pt]
  (15.55, 10.32) rectangle (19.10, 14.08);
\fill[cyan!62!black] (15.55, 13.55) rectangle (19.10, 14.08);
\node[text=white, font=\sffamily\bfseries\normalsize] at (17.325, 13.82)
  {Past Activity Tracker};
% internal register-bank symbol (small stacked rectangles with row lines)
\draw[fill=cyan!5, draw=cyan!38!black, thick]
  (15.90, 11.42) rectangle (18.75, 12.90);
\foreach \ry in {11.66,11.90,12.14,12.38,12.62}{
  \draw[cyan!28!black, very thin] (15.93,\ry) -- (18.72,\ry);
}
\node[font=\ttfamily\scriptsize\bfseries, text=cyan!62!black, fill=cyan!5, inner sep=1pt]
  at (17.325, 12.16) {$64\times8$-b strength regs};
% decay rule annotations
\node[font=\sffamily\scriptsize\bfseries, text=cyan!60!black]
  at (17.325, 11.12) {anchor event: load to 0xFF};
\node[font=\sffamily\scriptsize\itshape, text=cyan!50!black]
  at (17.325, 10.78) {all others: $-4$\,LSB per cycle};
% -- input: anchor event from vertical bus at y=11.70 (gap between tags/counters)
\fill[blue!62!black] (9.05, 11.70) circle (0.07cm);   % junction dot on vertical bus
\draw[databus] (9.05, 11.70) -- (15.55, 11.70);
\node[buslab, anchor=north, font=\ttfamily\tiny\bfseries, inner sep=0.8pt] at (11.30, 11.67) {anchor only};  % sits between the tag arrows

% ||----------------------------------------------
% ||  ARROWS: voltage tags + past tracker -> Voltage Selector
% ||----------------------------------------------
\foreach \cx in {10.30, 12.30, 14.30}{
  \draw[databus] (\cx, 10.30) -- (\cx, 9.72);
}
\draw[databus] (17.325, 10.30) -- (17.325, 9.72);

% ||----------------------------------------------
% ||  VOLTAGE SELECTOR   (priority-merge logic)
% ||  Sharp MCAM tag ≠ 0  ->  use it   (present / future label wins)
% ||  else  ->  use past activity voltage   (decaying trace fallback)
% ||  Box: x=[9.42, 19.10], y=[8.42, 9.70]
% ||----------------------------------------------
\draw[fill=red!6, draw=red!55!black, ultra thick, rounded corners=2pt]
  (9.42, 8.42) rectangle (19.10, 9.70);
\fill[red!58!black] (9.42, 9.18) rectangle (19.10, 9.70);
\node[text=white, font=\sffamily\bfseries\normalsize] at (14.26, 9.44)
  {Strength Selector};
\node[font=\sffamily\small, text=black!68] at (14.26, 8.86)
  {MCAM tag $\neq$ 0\;?\;use it.\quad else:\;use past activity strength};

% ||----------------------------------------------
% ||  ARROW: Voltage Selector -> Merged Voltage Array
% ||----------------------------------------------
\draw[databus, line width=1.8pt] (14.26, 8.40) -- (14.26, 7.70);
\draw[blue!65!black, line width=1.5pt] (14.13,8.20) -- (14.39,7.96);
\node[buslab, anchor=west] at (14.43, 8.08) {merged 8-b strengths};

% ||----------------------------------------------
% ||  MERGED VOLTAGE ARRAY   (final CA3 output -> CA1)
% ||  Box: x=[11.22, 17.30], y=[6.60, 7.68]
% ||----------------------------------------------
\draw[fill=green!13, draw=green!62!black, ultra thick, rounded corners=2pt]
  (11.22, 6.60) rectangle (17.30, 7.68);
\fill[green!60!black] (11.22, 7.16) rectangle (17.30, 7.68);
\node[text=white, font=\sffamily\bfseries\normalsize] at (14.26, 7.42)
  {Merged Strength Array};
\node[font=\ttfamily\small\bfseries, text=green!62!black] at (14.26, 6.86)
  {$64\times8$-b per event};

% arrow to CA1
\draw[databus, line width=1.8pt] (17.30, 7.14) -- (18.72, 7.14);
\node[font=\sffamily\small\bfseries, text=black!68, anchor=west, fill=white, inner sep=1pt]
  at (18.78, 7.14) {to CA1};

% ||----------------------------------------------
% ||  PANEL BOUNDING BOXES  (fit + on background layer -- sample idiom)
% ||----------------------------------------------
\begin{scope}[on background layer]
  % panel (b) box
  \node[draw=black!40, thick, dashed, inner sep=0.28cm, rounded corners=3pt,
        fit={(0.18,6.58)(8.60,17.30)}] (bboxB) {};
  % panel (c) box
  \node[draw=black!40, thick, dashed, inner sep=0.28cm, rounded corners=3pt,
        fit={(9.55,6.58)(19.30,17.30)}] (bboxC) {};
\end{scope}
\node[fill=white, inner sep=2pt, text=black!58,
      font=\sffamily\bfseries\scriptsize] at (bboxB.north)
  {(b) Context-gated crossbar};
\node[fill=white, inner sep=2pt, text=black!58,
      font=\sffamily\bfseries\scriptsize] at (bboxC.north)
  {(c) Theta-Inspired Discrete Multi-Phase Sequence Predictor};

% ||----------------------------------------------
% ||  OUTER BOUNDING BOX  (fit + on background layer -- sample idiom)
% ||----------------------------------------------
\begin{scope}[on background layer]
  \node[draw=black!45, thick, dashed, inner sep=0.42cm, rounded corners=4pt,
        fit={(-1.10,5.78)(19.78,18.10)}] (bbox) {};
\end{scope}
\node[fill=white, inner sep=3pt, text=black!62, font=\sffamily\bfseries\small]
  at (bbox.north)
  {CA3 Stage\quad Context-Aware Sequence Prediction};

\end{tikzpicture}

\end{document}


==> dg_ec_stage_diagram.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  backgrounds,
  fit,
  decorations.pathreplacing
}

\begin{document}

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  % -- bus styles ---------------------------------------------------------
  databus/.style  = {->, line width=1.5pt, draw=blue!70!black},
  ctrlbus/.style  = {->, line width=0.8pt, dashed, draw=red!60!black},
  % -- compute / logic block ----------------------------------------------
  compute/.style  = {draw=black!75, fill=orange!8, thick,
                     minimum width=4.2cm, minimum height=2.55cm,
                     align=center, rounded corners=2pt},
  % -- threshold gate -----------------------------------------------------
  threshblk/.style= {draw=black!75, fill=green!7, thick,
                     minimum width=4.2cm, minimum height=2.0cm,
                     align=center, rounded corners=2pt},
  % -- bitonic sorting network: fixed-latency pipelined block -------------
  sortnet/.style  = {draw=black!75, fill=purple!6, thick,
                     minimum width=4.2cm, minimum height=2.6cm,
                     align=center, rounded corners=2pt},
  % -- locator boxes ------------------------------------------------------
  locHL/.style    = {draw=blue!85!black, fill=blue!72!black, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=white, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
  locDim/.style   = {draw=black!35, fill=black!8, thick,
                     minimum width=1.7cm, minimum height=0.65cm,
                     align=center, text=black!50, rounded corners=2pt,
                     font=\sffamily\bfseries\scriptsize},
]
% -----------------------------------------------------------------------------
%  Column centres -- adjust to reposition the two sub-pipeline columns
% -----------------------------------------------------------------------------
\def\EVTX{5.5}   % event column centre  (cm)
\def\CTXX{12.5}  % context column centre (cm)

% ||-----------------------------------------------------------------------
% ||  (a) LOCATOR  -- pipeline position thumbnail
% ||-----------------------------------------------------------------------
\node[locHL]                        (locDG)  at (-2.5, 11.8) {DG/EC\\Stage~1};
\node[locDim, below=0.5cm of locDG] (locCA3)                  {CA3\\Stage~2};
\node[locDim, below=0.5cm of locCA3](locCA1)                  {CA1\\Stage~3};
\draw[databus, line width=1.2pt] (locDG.south)  -- (locCA3.north);
\draw[->,      line width=0.9pt, black!40] (locCA3.south) -- (locCA1.north);
\node[font=\sffamily\bfseries\scriptsize, text=black!52, align=center]
  at (-2.5, 12.75) {\textit{(a) DG/EC}\\[-2pt]\textit{in pipeline}};

% vertical divider
\draw[black!20, dashed, thin] (0.0, 0.6) -- (0.0, 14.35);   % gap keeps 'run in parallel' clear
\draw[black!20, dashed, thin] (0.0, 15.30) -- (0.0, 17.8);

% ||-----------------------------------------------------------------------
% ||  (b) TITLE
% ||-----------------------------------------------------------------------
\node[font=\sffamily\bfseries\small, text=black!52, align=center]
  at (9.0, 17.9) {\textit{(b)~DG/EC internal block diagram}};

% ||-----------------------------------------------------------------------
% ||  INPUT LABELS
% ||-----------------------------------------------------------------------
\node[align=center] (evtIn) at (\EVTX, 17.45)
  {\textbf{Event Hypervector}\ {\small (128-bit query)}};
\node[align=center] (ctxIn) at (\CTXX, 17.45)
  {\textbf{Context Hypervector}\ {\small (128-bit query)}};

\draw[databus] (\EVTX, 17.25) -- (\EVTX, 16.78);
\draw[databus] (\CTXX, 17.25) -- (\CTXX, 16.78);

% ||-----------------------------------------------------------------------
% ||  EVT AP-CAM   64 x 128-b  -- Event Proximity-CAM
% ||-----------------------------------------------------------------------
\begin{scope}[shift={(3.40, 13.25)}, yscale=0.9]  % 10% shorter -> room for input arrow
  \draw[fill=blue!4,  draw=blue!28!black, thick] (0.40,0.40) rectangle (4.60,3.90);
  \draw[fill=blue!9,  draw=blue!40!black, thick] (0.20,0.20) rectangle (4.40,3.70);
  \draw[fill=blue!15, draw=blue!72!black, ultra thick] (0,0) rectangle (4.2,3.5);
  \begin{scope}
    \clip (0.02, 0.02) rectangle (4.18, 2.96);
    \draw[step=0.28cm, blue!16, very thin] (0,0) grid (4.2, 3.0);
    \foreach \wy in {0.38, 0.76, 1.14, 1.52, 1.90, 2.28, 2.66}{
      \draw[blue!36!black, line width=0.55pt] (0.02,\wy) -- (4.18,\wy);
    }
  \end{scope}
  \fill[blue!76!black] (0, 3.00) rectangle (4.2, 3.50);
  \node[text=white, font=\sffamily\bfseries\normalsize]
    at (2.1, 3.25) {Event Proximity-CAM};
  \node[font=\sffamily\small\bfseries, text=blue!70!black, fill=blue!15, inner sep=1pt] at (2.1, 1.02) {$64\times128$\,b};
  \node[font=\sffamily\scriptsize, text=blue!55!black, fill=blue!15, inner sep=1pt] at (2.1, 0.66) {FF register file};
  \node[font=\sffamily\scriptsize\itshape, text=blue!42!black, fill=blue!15, inner sep=1pt] at (2.1, 0.30) {parallel search};
  \node[font=\sffamily\tiny, text=blue!55!black, anchor=east] at (-0.08,1.52) {\textit{WL}};
  \draw[->, blue!45!black, very thin] (-0.06,1.52) -- (0.04,1.52);
  \node[font=\sffamily\tiny, text=blue!55!black] at (3.22, 3.02) {\textit{BL}};
  \draw[->, blue!45!black, very thin] (3.22, 3.02) -- (3.22, 2.90);
\end{scope}
\coordinate (evtCAMbot) at (\EVTX, 13.25);

% ||-----------------------------------------------------------------------
% ||  CTX AP-CAM   16 x 128-b  -- Context Proximity-CAM
% ||-----------------------------------------------------------------------
\begin{scope}[shift={(10.40, 13.25)}, yscale=0.9]
  \draw[fill=blue!4,  draw=blue!28!black, thick] (0.40,0.40) rectangle (4.60,3.90);
  \draw[fill=blue!9,  draw=blue!40!black, thick] (0.20,0.20) rectangle (4.40,3.70);
  \draw[fill=blue!15, draw=blue!72!black, ultra thick] (0,0) rectangle (4.2,3.5);
  \begin{scope}
    \clip (0.02, 0.02) rectangle (4.18, 2.96);
    \draw[step=0.28cm, blue!16, very thin] (0,0) grid (4.2, 3.0);
    \foreach \wy in {0.38, 0.76, 1.14, 1.52, 1.90, 2.28, 2.66}{
      \draw[blue!36!black, line width=0.55pt] (0.02,\wy) -- (4.18,\wy);
    }
  \end{scope}
  \fill[blue!76!black] (0, 3.00) rectangle (4.2, 3.50);
  \node[text=white, font=\sffamily\bfseries\normalsize]
    at (2.1, 3.25) {Context Proximity-CAM};
  \node[font=\sffamily\small\bfseries, text=blue!70!black, fill=blue!15, inner sep=1pt] at (2.1, 1.02) {$16\times128$\,b};
  \node[font=\sffamily\scriptsize, text=blue!55!black, fill=blue!15, inner sep=1pt] at (2.1, 0.66) {FF register file};
  \node[font=\sffamily\scriptsize\itshape, text=blue!42!black, fill=blue!15, inner sep=1pt] at (2.1, 0.30) {parallel search};
  \node[font=\sffamily\tiny, text=blue!55!black, anchor=east] at (-0.08,1.52) {\textit{WL}};
  \draw[->, blue!45!black, very thin] (-0.06,1.52) -- (0.04,1.52);
  \node[font=\sffamily\tiny, text=blue!55!black] at (3.22, 3.02) {\textit{BL}};
  \draw[->, blue!45!black, very thin] (3.22, 3.02) -- (3.22, 2.90);
\end{scope}
\coordinate (ctxCAMbot) at (\CTXX, 13.25);

% ||-----------------------------------------------------------------------
% ||  "run in parallel" BRACE
% ||-----------------------------------------------------------------------
\draw[decorate,
      decoration={brace, amplitude=5pt, raise=3pt},
      blue!62!black, line width=1.0pt]
  (0.55, 13.26) -- (0.55, 16.40);
\node[font=\sffamily\scriptsize\bfseries, text=blue!62!black,
      anchor=east, align=right] at (0.44, 14.83) {run in\\parallel};

% ||-----------------------------------------------------------------------
% ||  ARROWS  CAM -> Comparator Tree   (distance scores per row)
% ||-----------------------------------------------------------------------
\draw[databus] (\EVTX, 13.23) -- (\EVTX, 12.57);
\draw[blue!65!black, line width=1.5pt]
  (\EVTX-0.12, 13.01) -- (\EVTX+0.12, 12.79);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\EVTX+0.16, 12.90)
  {stored HV rows ($\times$64)};

\draw[databus] (\CTXX, 13.23) -- (\CTXX, 12.57);
\draw[blue!65!black, line width=1.5pt]
  (\CTXX-0.12, 13.01) -- (\CTXX+0.12, 12.79);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\CTXX+0.16, 12.90)
  {stored HV rows ($\times$16)};

% ||-----------------------------------------------------------------------
% ||  EVT COMPARATOR TREE
% ||  Parallel popcount: Hamming distance for every stored entry
% ||  Box: x=[3.40, 7.60]  y=[10.00, 12.55]
% ||-----------------------------------------------------------------------
\draw[fill=orange!7, draw=black!72, thick, rounded corners=2pt]
  (3.40, 10.00) rectangle (7.60, 12.55);
\fill[orange!55!black] (3.40, 12.02) rectangle (7.60, 12.55);
\node[text=white, font=\sffamily\bfseries\normalsize] at (\EVTX, 12.28)
  {Comparator Tree};

% ------------------------------------------------------------------
% Fan-out: query HV broadcast to ALL 64 rows simultaneously.
% One central input fans out to 64 independent XOR lanes.
% Matches RTL: for (int i=0; i<DEPTH; i++) o_dist[i] <= $countones(query ^ mem[i])
% ------------------------------------------------------------------
% fan-out label
\node[font=\sffamily\tiny\bfseries, text=blue!62!black]
  at (\EVTX, 11.90) {128-b query broadcast to 64 rows in parallel};
% fan-out branches from single entry point -> each XOR column
\foreach \xx in {3.88, 4.72, 6.28, 7.12}{
  \draw[orange!50!black, thin, ->] (\EVTX, 11.78) -- (\xx, 11.66);
}
% small "×64" badge on the fan-out
% (x64 badge removed: already stated in the fan-out label)

% ------------------------------------------------------------------
% Level 0 (top): XOR gates -- one per stored row (fan-out result)
% Each gate computes: query_bit XOR stored_bit  (128 ops per row)
% ------------------------------------------------------------------
\foreach \xx in {3.88, 4.72, 6.28, 7.12}{
  \draw[fill=yellow!22, draw=orange!52!black, thick]
    (\xx-0.19, 11.34) rectangle (\xx+0.19, 11.64);
  \node[font=\sffamily\tiny\bfseries, text=orange!70!black] at (\xx, 11.49) {$\oplus$};
}
\node[font=\sffamily\tiny\itshape, text=blue!52!black]
  at (\EVTX, 10.95) {128 XORs / row};   % moved off the fan-in wires

% ------------------------------------------------------------------
% Fan-in lines: XOR outputs converge DOWN into Level-1 adders
% (popcount begins: partial sums)
% ------------------------------------------------------------------
\draw[orange!42!black, thin] (3.88, 11.34) -- (4.40, 11.12);
\draw[orange!42!black, thin] (4.72, 11.34) -- (4.40, 11.12);
\draw[orange!42!black, thin] (6.28, 11.34) -- (6.60, 11.12);
\draw[orange!42!black, thin] (7.12, 11.34) -- (6.60, 11.12);

% ------------------------------------------------------------------
% Level 1: partial-sum adders (fan-in, popcount tree)
% ------------------------------------------------------------------
\draw[fill=orange!18, draw=orange!55!black, thick] (4.40, 10.95) circle (0.17);
\node[font=\sffamily\tiny\bfseries, text=orange!75!black] at (4.40, 10.95) {$+$};
\draw[fill=orange!18, draw=orange!55!black, thick] (6.60, 10.95) circle (0.17);
\node[font=\sffamily\tiny\bfseries, text=orange!75!black] at (6.60, 10.95) {$+$};

% fan-in lines: Level-1 adders converge DOWN into final adder
\draw[orange!42!black, thin] (4.40, 10.78) -- (\EVTX, 10.62);
\draw[orange!42!black, thin] (6.60, 10.78) -- (\EVTX, 10.62);

% ------------------------------------------------------------------
% Level 2 (bottom): final adder -- popcount output = Hamming distance
% This is the $countones() result. One 8-bit value per row.
% ------------------------------------------------------------------
\draw[fill=orange!26, draw=orange!62!black, thick] (\EVTX, 10.42) circle (0.20);
\node[font=\sffamily\tiny\bfseries, text=orange!80!black] at (\EVTX, 10.42) {$+$};
\node[font=\sffamily\tiny\bfseries, text=orange!72!black]
  at (\EVTX, 10.14) {8-bit Hamming distance (per row)};

% ||-----------------------------------------------------------------------
% ||  CTX COMPARATOR TREE
% ||  Box: x=[10.40, 14.60]  y=[10.00, 12.55]
% ||-----------------------------------------------------------------------
\draw[fill=orange!7, draw=black!72, thick, rounded corners=2pt]
  (10.40, 10.00) rectangle (14.60, 12.55);
\fill[orange!55!black] (10.40, 12.02) rectangle (14.60, 12.55);
\node[text=white, font=\sffamily\bfseries\normalsize] at (\CTXX, 12.28)
  {Comparator Tree};

% ------------------------------------------------------------------
% Fan-out: query HV broadcast to ALL 16 rows simultaneously.
% ------------------------------------------------------------------
\node[font=\sffamily\tiny\bfseries, text=blue!62!black]
  at (\CTXX, 11.90) {128-b query broadcast to 16 rows in parallel};
\foreach \xx in {10.88, 11.72, 13.28, 14.12}{
  \draw[orange!50!black, thin, ->] (\CTXX, 11.78) -- (\xx, 11.66);
}
% (x16 badge removed: already stated in the fan-out label)

% ------------------------------------------------------------------
% Level 0 (top): XOR gates -- one per stored row
% ------------------------------------------------------------------
\foreach \xx in {10.88, 11.72, 13.28, 14.12}{
  \draw[fill=yellow!22, draw=orange!52!black, thick]
    (\xx-0.19, 11.34) rectangle (\xx+0.19, 11.64);
  \node[font=\sffamily\tiny\bfseries, text=orange!70!black] at (\xx, 11.49) {$\oplus$};
}
\node[font=\sffamily\tiny\itshape, text=blue!52!black]
  at (\CTXX, 10.95) {128 XORs / row};

% ------------------------------------------------------------------
% Fan-in lines: XOR -> Level-1 adders (popcount begins)
% ------------------------------------------------------------------
\draw[orange!42!black, thin] (10.88, 11.34) -- (11.40, 11.12);
\draw[orange!42!black, thin] (11.72, 11.34) -- (11.40, 11.12);
\draw[orange!42!black, thin] (13.28, 11.34) -- (13.60, 11.12);
\draw[orange!42!black, thin] (14.12, 11.34) -- (13.60, 11.12);

% ------------------------------------------------------------------
% Level 1: partial-sum adders (fan-in)
% ------------------------------------------------------------------
\draw[fill=orange!18, draw=orange!55!black, thick] (11.40, 10.95) circle (0.17);
\node[font=\sffamily\tiny\bfseries, text=orange!75!black] at (11.40, 10.95) {$+$};
\draw[fill=orange!18, draw=orange!55!black, thick] (13.60, 10.95) circle (0.17);
\node[font=\sffamily\tiny\bfseries, text=orange!75!black] at (13.60, 10.95) {$+$};

% fan-in: Level-1 -> final adder
\draw[orange!42!black, thin] (11.40, 10.78) -- (\CTXX, 10.62);
\draw[orange!42!black, thin] (13.60, 10.78) -- (\CTXX, 10.62);

% ------------------------------------------------------------------
% Level 2 (bottom): final adder -- 8-bit Hamming distance output
% ------------------------------------------------------------------
\draw[fill=orange!26, draw=orange!62!black, thick] (\CTXX, 10.42) circle (0.20);
\node[font=\sffamily\tiny\bfseries, text=orange!80!black] at (\CTXX, 10.42) {$+$};
\node[font=\sffamily\tiny\bfseries, text=orange!72!black]
  at (\CTXX, 10.14) {8-bit Hamming distance (per row)};

% ||-----------------------------------------------------------------------
% ||  ARROWS  CompTree -> Threshold Gate
% ||-----------------------------------------------------------------------
\draw[databus] (\EVTX, 9.98) -- (\EVTX, 9.42);
\draw[blue!65!black, line width=1.5pt]
  (\EVTX-0.12, 9.76) -- (\EVTX+0.12, 9.54);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\EVTX+0.16, 9.65)
  {8-bit distance array ($\times$64)};

\draw[databus] (\CTXX, 9.98) -- (\CTXX, 9.42);
\draw[blue!65!black, line width=1.5pt]
  (\CTXX-0.12, 9.76) -- (\CTXX+0.12, 9.54);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\CTXX+0.16, 9.65)
  {8-bit distance array ($\times$16)};

% ||-----------------------------------------------------------------------
% ||  EVT THRESHOLD GATE
% ||  If distance <= 13: score = 255 - distance; else score = 0
% ||  Box: x=[3.40, 7.60]  y=[7.40, 9.40]
% ||-----------------------------------------------------------------------
\draw[fill=green!6, draw=black!72, thick, rounded corners=2pt]
  (3.40, 7.40) rectangle (7.60, 9.40);
\fill[green!52!black] (3.40, 8.88) rectangle (7.60, 9.40);
\node[text=white, font=\sffamily\bfseries\normalsize] at (\EVTX, 9.14)
  {Threshold Gate};

% ------------------------------------------------------------------
% Fan-out: same comparator+subtractor unit applied to all 64 distances
% independently in parallel. Matches RTL:
%   for (i=0..63) voltage[i] = (dist[i]<=13) ? (255-dist[i]) : 0
% ------------------------------------------------------------------
\node[font=\sffamily\tiny\bfseries, text=blue!60!black]
  at (\EVTX, 8.74) {each of 64 distances filtered in parallel ($\times$64)};

% -- Comparator: now fully inside box; threshold = fixed constant 13 --
% triangle pointing right: left face = input, right vertex = PASS output
\draw[fill=cyan!7, draw=blue!60!black, thick]
  (3.90, 8.05) -- (3.90, 8.65) -- (5.05, 8.35) -- cycle;
\node[font=\sffamily\tiny\bfseries, text=blue!68!black] at (4.28, 8.35)
  {${\leq}\,13$};
% d_i arrives from top (fed by comparator-tree output arrow above)
\draw[blue!50!black, thin, ->] (3.50, 8.35) -- (3.90, 8.35);   % d_i enters from the left
\node[font=\sffamily\tiny, text=blue!58!black, anchor=south] at (3.66, 8.37)
  {$d_i$};

% -- PASS path: comparator right vertex -> 255-dist subtractor --
\draw[green!55!black, thin, ->] (5.05, 8.35) -- (5.32, 8.35);
\draw[fill=yellow!12, draw=orange!55!black, thick]
  (5.32, 8.08) rectangle (7.08, 8.62);
\node[font=\sffamily\tiny\bfseries, text=orange!72!black] at (6.20, 8.35)
  {$255 - d_i$};


% -- FAIL path: comparator bottom -> 0 --
\draw[red!48!black, thin, ->] (4.28, 8.05) -- (4.28, 7.82);
\node[font=\sffamily\tiny\bfseries, text=red!58!black, anchor=north]
  at (4.28, 7.81) {FAIL $\to$ 0};

% -- Bottom summary --
\node[font=\sffamily\tiny\itshape, text=green!55!black]
  at (\EVTX, 7.49)
  {$s_i = 255-d_i$ \textit{(match)}\quad$s_i = 0$ \textit{(no match)}};

% ||-----------------------------------------------------------------------
% ||  CTX THRESHOLD GATE
% ||  Box: x=[10.40, 14.60]  y=[7.40, 9.40]
% ||-----------------------------------------------------------------------
\draw[fill=green!6, draw=black!72, thick, rounded corners=2pt]
  (10.40, 7.40) rectangle (14.60, 9.40);
\fill[green!52!black] (10.40, 8.88) rectangle (14.60, 9.40);
\node[text=white, font=\sffamily\bfseries\normalsize] at (\CTXX, 9.14)
  {Threshold Gate};

% ------------------------------------------------------------------
% Fan-out: same logic applied to all 16 distances in parallel
% ------------------------------------------------------------------
\node[font=\sffamily\tiny\bfseries, text=blue!60!black]
  at (\CTXX, 8.74) {each of 16 distances filtered in parallel ($\times$16)};

\draw[fill=cyan!7, draw=blue!60!black, thick]
  (10.90, 8.05) -- (10.90, 8.65) -- (12.05, 8.35) -- cycle;
\node[font=\sffamily\tiny\bfseries, text=blue!68!black] at (11.28, 8.35)
  {${\leq}\,13$};
\draw[blue!50!black, thin, ->] (10.50, 8.35) -- (10.90, 8.35);
\node[font=\sffamily\tiny, text=blue!58!black, anchor=south] at (10.66, 8.37)
  {$d_i$};

\draw[green!55!black, thin, ->] (12.05, 8.35) -- (12.32, 8.35);
\draw[fill=yellow!12, draw=orange!55!black, thick]
  (12.32, 8.08) rectangle (14.08, 8.62);
\node[font=\sffamily\tiny\bfseries, text=orange!72!black] at (13.20, 8.35)
  {$255 - d_i$};

\draw[red!48!black, thin, ->] (11.28, 8.05) -- (11.28, 7.82);
\node[font=\sffamily\tiny\bfseries, text=red!58!black, anchor=north]
  at (11.28, 7.81) {FAIL $\to$ 0};

\node[font=\sffamily\tiny\itshape, text=green!55!black]
  at (\CTXX, 7.49)
  {$s_i = 255-d_i$ \textit{(match)}\quad$s_i = 0$ \textit{(no match)}};

% ||-----------------------------------------------------------------------
% ||  ARROWS  Threshold -> Sorter
% ||-----------------------------------------------------------------------
\draw[databus] (\EVTX, 7.38) -- (\EVTX, 6.72);
\draw[blue!65!black, line width=1.5pt]
  (\EVTX-0.12, 7.14) -- (\EVTX+0.12, 6.92);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\EVTX+0.16, 7.03)
  {Similarity scores ($\times$64)};

\draw[databus] (\CTXX, 7.38) -- (\CTXX, 6.72);
\draw[blue!65!black, line width=1.5pt]
  (\CTXX-0.12, 7.14) -- (\CTXX+0.12, 6.92);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!72!black, anchor=west] at (\CTXX+0.16, 7.03)
  {Similarity scores ($\times$16)};

% ||-----------------------------------------------------------------------
% ||  BITONIC SORT NETWORKS
% ||  Pipelined compare-exchange network; NUM_STAGES = log2(D)*(log2(D)+1)/2
% ||  Latency is fixed and data-independent: NUM_STAGES + 2 cycles.
% ||  Event bank  D=64 -> 21 stages -> 23 cycles
% ||  Context bank D=16 -> 10 stages -> 12 cycles
% ||  8-lane schematic below is representative of the full D-lane network.
% ||-----------------------------------------------------------------------
\foreach \cx/\nrow/\nstg/\ncyc in {\EVTX/64/21/23, \CTXX/16/10/12}{

  % -- enclosing block + header bar --------------------------------------
  \draw[fill=purple!6, draw=black!72, thick, rounded corners=2pt]
    ({\cx-2.10}, 4.28) rectangle ({\cx+2.10}, 6.70);
  \fill[purple!58!black] ({\cx-2.10}, 6.18) rectangle ({\cx+2.10}, 6.70);
  \node[text=white, font=\sffamily\bfseries\normalsize] at ({\cx}, 6.44)
    {Bitonic Sort Network};
  \node[font=\sffamily\tiny\bfseries, text=purple!62!black] at ({\cx}, 6.02)
    {\nstg\ stages\;$\cdot$\;\nrow\ lanes\;$\cdot$\;fixed \ncyc-cycle pipeline};

  % -- lanes (8 shown; y_i = 5.78 - 0.13 i) --------------------------------
  \foreach \i in {0,...,7}{
    \draw[purple!30!black, line width=0.45pt]
      ({\cx-1.85}, {5.78-0.13*\i}) -- ({\cx+1.85}, {5.78-0.13*\i});
  }

  % -- phase separators (bitonic phases: 1 | 2 | 3) ------------------------
  \foreach \sepx in {-1.16, 0.00}{
    \draw[purple!22!black, dashed, line width=0.3pt]
      ({\cx+\sepx}, 5.88) -- ({\cx+\sepx}, 4.77);
  }

  % -- compare-exchange connectors, one column per stage -------------------
  % stage x-offsets:  -1.45 | -0.87  -0.29 | 0.29  0.87  1.45
  % partner distance j:   1 |    2      1  |   4     2     1
  \foreach \sx/\pairs in {%
      -1.45/{0/1, 2/3, 4/5, 6/7},
      -0.87/{0/2, 1/3, 4/6, 5/7},
      -0.29/{0/1, 2/3, 4/5, 6/7},
       0.29/{0/4, 1/5, 2/6, 3/7},
       0.87/{0/2, 1/3, 4/6, 5/7},
       1.45/{0/1, 2/3, 4/5, 6/7}}{
    \foreach \a/\b in \pairs{
      \draw[purple!64!black, line width=0.7pt]
        ({\cx+\sx}, {5.78-0.13*\a}) -- ({\cx+\sx}, {5.78-0.13*\b});
      \fill[purple!64!black] ({\cx+\sx}, {5.78-0.13*\a}) circle (0.045);
      \fill[purple!64!black] ({\cx+\sx}, {5.78-0.13*\b}) circle (0.045);
    }
  }

  % -- per-stage partner distance j ---------------------------------------
  \foreach \sx/\jv in {-1.45/1, -0.87/2, -0.29/1, 0.29/4, 0.87/2, 1.45/1}{
    \node[font=\sffamily\tiny, text=purple!52!black] at ({\cx+\sx}, 4.66)
      {$j{=}\jv$};
  }

  % -- function ------------------------------------------------------------
  \node[font=\sffamily\scriptsize\bfseries, text=purple!68!black] at ({\cx}, 4.44)
    {Top-1 winner\;({\ttfamily TOP\_K}\,=\,1)};
}

% ||-----------------------------------------------------------------------
% ||  ARROWS  Sorter -> Done-latch
% ||-----------------------------------------------------------------------
\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (\EVTX, 4.26) -- (\EVTX, 3.92);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!70!black, anchor=west] at (\EVTX+0.10, 4.09)
  {Sort valid @ 23 cyc};

\draw[databus, -{Stealth[length=2.2mm,width=2.6mm]}] (\CTXX, 4.26) -- (\CTXX, 3.92);
\node[font=\sffamily\scriptsize\bfseries, fill=white, inner sep=1.5pt,
      text=blue!70!black, anchor=west] at (\CTXX+0.10, 4.09)
  {Sort valid @ 12 cyc};

% ||-----------------------------------------------------------------------
% ||  DONE-LATCH SYNCHRONIZER
% ||  Both sorters must finish independently before output is declared
% ||  Box: x=[2.40, 14.60]  y=[2.55, 3.90]
% ||-----------------------------------------------------------------------
\draw[fill=blue!8, draw=blue!75!black, ultra thick]
  (2.40, 1.95) rectangle (14.60, 3.90);   % taller: labels now live inside
\fill[blue!72!black] (2.40, 3.38) rectangle (14.60, 3.90);
\node[text=white, font=\sffamily\bfseries\normalsize] at (8.5, 3.64)
  {Synchronizer: both sorters must finish before output};

% EVT done latch -- sets when event sort finishes, holds until context sort also done
\draw[fill=blue!6, draw=blue!58!black, thick]
  (3.40, 2.66) rectangle (4.90, 3.28);
\node[font=\sffamily\tiny\bfseries, text=blue!68!black] at (4.15, 2.52)
  {\texttt{evt\_done\_latch}};
\node[font=\sffamily\small\bfseries, text=blue!78!black] at (4.00, 2.84) {D};
\draw[fill=blue!50!black]
  (3.40, 2.66) -- (3.40, 2.92) -- (3.64, 2.79) -- cycle;
\node[font=\sffamily\tiny, text=blue!52!black] at (4.15, 2.33)
  {set on evt sort done};

% CTX done latch -- sets when context sort finishes, holds until event sort also done
\draw[fill=blue!6, draw=blue!58!black, thick]
  (12.10, 2.66) rectangle (13.60, 3.28);
\node[font=\sffamily\tiny\bfseries, text=blue!68!black] at (12.85, 2.52)
  {\texttt{ctx\_done\_latch}};
\node[font=\sffamily\small\bfseries, text=blue!78!black] at (13.00, 2.84) {D};
\draw[fill=blue!50!black]
  (12.10, 2.66) -- (12.10, 2.92) -- (12.34, 2.79) -- cycle;
\node[font=\sffamily\tiny, text=blue!52!black] at (12.85, 2.33)
  {set on ctx sort done};

% AND gate -- both latches must be set before o_valid fires
% RTL: assign o_valid = ctx_done_latch && evt_done_latch
\draw[fill=yellow!12, draw=orange!52!black, thick]
  (7.85, 2.66) -- (7.85, 3.28) -- (8.52, 3.28)
  .. controls (9.28, 3.28) and (9.28, 2.66) ..
  (8.52, 2.66) -- cycle;
\node[font=\sffamily\normalsize\bfseries, text=orange!70!black] at (8.48, 2.97) {$\&$};

% wires: both FFs converge into AND gate inputs
% EVT FF (left) -> right -> up to AND top input
\draw[blue!48!black, thin]
  (4.90, 2.97) -- (6.60, 2.97) -- (6.60, 3.10) -- (7.85, 3.10);
% CTX FF (right) -> left -> down to AND bottom input
\draw[blue!48!black, thin]
  (12.10, 2.80) -- (11.70, 2.80) -- (11.70, 2.58) -- (7.60, 2.58) -- (7.60, 2.84) -- (7.85, 2.84);  % into the AND's LEFT input
% junction dots to clarify T-intersections
% (corner dots removed: these are bends, not junctions)

% AND output -> o_valid to control FSM
\draw[databus] (9.28, 2.97) -- (9.90, 2.97);
\node[font=\sffamily\scriptsize\bfseries, text=blue!72!black, anchor=west]
  at (9.94, 2.97) {\texttt{out\_valid} $\to$ FSM};

% Behavioral note: why a latch is needed
% Network depth scales with log2(DEPTH): EVT (64 lanes) = 23 cyc, CTX (16 lanes) = 12 cyc.
% The skew is now deterministic, but still non-zero -> AND of two non-overlapping
% 1-cycle done pulses = always 0 without the latches.
\node[font=\sffamily\tiny\itshape, text=blue!48!black]
  at (8.50, 2.10) {deterministic skew (12 vs 23 cycles); \texttt{output\_valid} fires only when \textit{both} done};

% ||-----------------------------------------------------------------------
% ||  ARROWS  Done-latch -> Outputs
% ||-----------------------------------------------------------------------
\draw[databus] (\EVTX, 1.93) -- (\EVTX, 1.36);
\draw[databus] (\CTXX, 1.93) -- (\CTXX, 1.36);

% ||-----------------------------------------------------------------------
% ||  OUTPUT LABELS
% ||-----------------------------------------------------------------------
\node[align=center, font=\sffamily\small\bfseries] at (\EVTX, 0.98)
  {\textbf{Recognized Event}\\[-1pt]{\scriptsize (64-bit, one-hot)}};
\node[align=center, font=\sffamily\small\bfseries] at (\CTXX, 0.98)
  {\textbf{Recognized Context}\\[-1pt]{\scriptsize (16-bit, one-hot)}};

% ||-----------------------------------------------------------------------
% ||  OUTER BOUNDING BOX
% ||-----------------------------------------------------------------------
\begin{scope}[on background layer]
  \node[
    draw=black!45, thick, dashed,
    inner sep=0.38cm, rounded corners=4pt,
    fit={(-1.10, 0.52) (15.30, 18.00)}
  ] (bbox) {};
\end{scope}
\node[fill=white, inner sep=3pt,
      text=black!62, font=\sffamily\bfseries\small]
  at (bbox.north)
  {Dentate Gyrus\,/\,Entorhinal Cortex (DG/EC)\quad Stage~1: Pattern Recognition};

\end{tikzpicture}

\end{document}


==> figure2_vivado_bd.tex <==
\begin{tikzpicture}[
  font=\rmfamily\small,
  >=Stealth,
  %% block styles
  ps/.style     = {draw=blue!55!black,  fill=blue!6,   thick, rounded corners=5pt,
                   minimum width=11.8cm, minimum height=1.2cm, align=center},
  dma/.style    = {draw=teal!60!black,  fill=teal!7,   thick, rounded corners=4pt,
                   minimum width=2.9cm,  minimum height=1.6cm, align=center},
  hip/.style    = {draw=violet!60!black, fill=violet!7, thick, rounded corners=4pt,
                   minimum width=3.8cm,  minimum height=1.8cm, align=center},
  gpio/.style   = {draw=gray!60,        fill=gray!6,   thick, rounded corners=4pt,
                   minimum width=2.7cm,  minimum height=1.6cm, align=center},
  ddr/.style    = {draw=gray!60,        fill=gray!6,   thick, rounded corners=4pt,
                   minimum width=3.5cm,  minimum height=1.1cm, align=center},
  %% arrow styles
  ctrl/.style   = {->, thick, blue!65!black},
  hp0/.style    = {<->, thick, blue!65!black, dashed},
  mm2s/.style   = {->, thick, orange!80!black},
  s2mm/.style   = {->, thick, teal!70!black},
  rst/.style    = {->, thick, gray!70},
  irq/.style    = {->, thick, red!65!black},
]

%% --- blocks ---
\node[ps]  (PS)  at (0, 0)
  {\textbf{Zynq MPSoC PS · Cortex-A53}\\[-2pt]
   {\footnotesize HPM0\_FPD (master) · HP0\_FPD (slave) · pl\_ps\_irq0[2:0] · FCLK\_CLK0 100\,MHz}};

\node[dma] (DMA) at (-3.8, -2.8)
  {\textbf{AXI DMA v7.1}\\[-2pt]
   {\footnotesize simple mode · 32-bit}\\[-2pt]
   {\footnotesize\ttfamily 0xA000\_0000}};

\node[hip] (HIP) at ( 0.4, -2.7)
  {\textbf{HippocamFLEX}\\[-2pt]
   {\footnotesize AXIS wrapper · PL core}\\[-2pt]
   {\footnotesize 3-stage pipeline · 100\,MHz}};

\node[gpio](GPIO) at ( 4.5, -2.8)
  {\textbf{AXI GPIO v2.0}\\[-2pt]
   {\footnotesize 8-bit output}\\[-2pt]
   {\footnotesize\ttfamily 0xA001\_0000}};

\node[ddr] (DDR) at (-1.5, -5.2)
  {\textbf{DDR · CMA}\\[-2pt]
   {\footnotesize\ttfamily 0x6BA00000 / 0x6BA01000}};

%% --- arrows ---
%% AXI ctrl: PS → DMA  (via SC0)
\draw[ctrl] (PS.south -| DMA.north) -- (DMA.north)
  node[midway, right, font=\rmfamily\footnotesize, blue!65!black]
  {AXI ctrl\,(SC0)};

%% AXI ctrl: PS → GPIO (via SC0)
\draw[ctrl] (PS.south -| GPIO.north) -- (GPIO.north);

%% MM2S: DMA → HippocamFLEX S_AXIS
\draw[mm2s] (DMA.east |- HIP.west) ++(0, 0.18)
  -- node[above, font=\rmfamily\footnotesize, orange!80!black] {MM2S}
  (HIP.west |- DMA.east) ++(0, 0.18);

%% S2MM: HippocamFLEX M_AXIS → DMA
\draw[s2mm] (HIP.west |- DMA.east) ++(0,-0.18)
  -- node[below, font=\rmfamily\footnotesize, teal!70!black] {S2MM}
  (DMA.east |- HIP.west) ++(0,-0.18);

%% sw_rst_n: GPIO → HippocamFLEX
\draw[rst] (GPIO.west |- HIP.east) --
  node[above, font=\rmfamily\footnotesize, gray!70] {sw\_rst\_n[0]}
  (HIP.east |- GPIO.west);

%% HP0 data bus: DMA ↔ DDR  (via SC1)
\draw[hp0] (DMA.south) |- (DDR.west)
  node[near start, left, font=\rmfamily\footnotesize, blue!65!black] {HP0\,(SC1)};

%% 3× IRQ → PS  (in gap between HippocamFLEX and GPIO)
\coordinate (irqmid) at ($(HIP.north east)!0.5!(GPIO.north west)$);
\draw[irq] (irqmid |- PS.south) -- (PS.south -| irqmid)
  node[midway, right, font=\rmfamily\footnotesize, red!65!black]
  {IRQ[2:0]};

%% --- legend ---
\begin{scope}[shift={(-5.8,-6.5)}]
  \draw[ctrl]         (0,0)   -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {AXI ctrl};
  \draw[hp0]          (2.0,0) -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {HP0 data};
  \draw[mm2s]         (4.0,0) -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {MM2S (cmd)};
  \draw[s2mm]         (6.2,0) -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {S2MM (result)};
  \draw[rst]          (8.6,0) -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {sw\_rst\_n};
  \draw[irq]          (10.5,0) -- ++(0.6,0)
    node[right, font=\rmfamily\scriptsize] {IRQ[2:0]};
\end{scope}
\end{tikzpicture}

